ARX-Implementation of encrypted nonlinear dynamic controllers using observer form

While computation-enabled cryptosystems applied to control systems have improved security and privacy, a major issue is that the number of recursive operations on encrypted data is limited to a finite number of times in most cases, especially where fast computation is required. To allow for nonlinear dynamic control under this constraint, a method for representing a state-space system model as an auto-regressive model with exogenous inputs (ARX model) is proposed. With the input as well as the output of the plant encrypted and transmitted to the controller, the reformulated ARX form can compute each output using only a finite number of operations, from its several previous inputs and outputs. Existence of a stable observer for the controller is a key condition for the proposed representation. The representation replaces the controller with an observer form and applies a method similar to finite-impulse-response approximation. It is verified that the approximation error and its effect can be made arbitrarily small by an appropriate choice of a parameter, under stability of the observer and the closed-loop system. Simulation results demonstrate the effectiveness of the proposed method.

==> img/fig1.tex <==
\definecolor{mycolor1}{RGB}{0,100,255}

\begin{tikzpicture}

\begin{axis}[
width=6cm,
height=3.0cm,
at={(4cm,0cm)},
scale only axis,
xmin=5,
xmax=15,
xlabel style={font=\color{white!15!black}, yshift = 5pt},
xlabel={\footnotesize $N$ order},
xticklabel style={font=\small},
yticklabel style={font=\small},
ymin=1,
ymax=2.5,
ylabel style={font=\color{white!15!black}, yshift = -10pt},
ylabel={\footnotesize $\max\limits_{t \geq 0}\left\|x_{p}^{}(t) - \bar{x}_{p}(t)\right\|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	2.41072397775405\\
6	2.0896058976006\\
7	1.85500739896295\\
8	1.67937838691542\\
9	1.54430944054007\\
10	1.43728012815873\\
11	1.35007474746009\\
12	1.27709537067943\\
13	1.21457549940386\\
14	1.16414456118948\\
15	1.12818058955329\\
};
\end{axis}

\end{tikzpicture}%

==> img/fig2.tex <==
\definecolor{color1}{RGB}{0,100,255}
\definecolor{color2}{RGB}{150, 170, 40}
\definecolor{color3}{RGB}{255, 72, 116}

\begin{tikzpicture}
\begin{axis}[
width=3.2cm,
height=3.0cm,
at={(0cm, 0cm)},
scale only axis,
grid = both,
xmin=0,
xmax=300,
ymin=-2,
ymax=0.37943048230062,
xlabel style={font=\color{white!15!black}, yshift = 5pt},
xlabel={Timestep $t$},
xticklabel style={font=\small},
yticklabel style={font=\small},
ylabel style={font=\color{white!15!black}, yshift = -15pt},
ylabel={$y_1(t)$},
axis background/.style={fill=white},
legend pos = south east,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small, nodes={scale=0.8, transform shape}
}
]
\addplot [color=color3, solid, line width=1.5pt]
  table[row sep=crcr]{%
1	-2\\
2	-2\\
3	-1.99027999999998\\
4	-1.89103512763938\\
5	-1.82045351008441\\
6	-1.74420795322447\\
7	-1.67230277857561\\
8	-1.60186488477444\\
9	-1.53378134947548\\
10	-1.46785203383598\\
11	-1.40419613338685\\
12	-1.34283978377579\\
13	-1.28383379805121\\
14	-1.2272177203115\\
15	-1.17302905083852\\
16	-1.12129966392229\\
17	-1.07205621014873\\
18	-1.02531955616814\\
19	-0.98110465668293\\
20	-0.939420419300177\\
21	-0.900269665153473\\
22	-0.863649136700474\\
23	-0.823623505557293\\
24	-0.789064417315274\\
25	-0.757379200754372\\
26	-0.729149732612939\\
27	-0.704076610236882\\
28	-0.682100122321856\\
29	-0.66309158362418\\
30	-0.646938391583205\\
31	-0.633521067988795\\
32	-0.622719848823635\\
33	-0.614413240395436\\
34	-0.608478750908603\\
35	-0.604793032066937\\
36	-0.603232171289108\\
37	-0.603671936463229\\
39	-0.609155857578571\\
40	-0.614693013393037\\
41	-0.62159034587728\\
42	-0.630076059694659\\
43	-0.639880508630199\\
44	-0.650920477937348\\
45	-0.663050460531792\\
47	-0.690090983275184\\
49	-0.72002491207769\\
51	-0.751926112401406\\
59	-0.882731915241891\\
61	-0.912886069878027\\
63	-0.940879844999643\\
65	-0.966262098886375\\
67	-0.988651198422417\\
69	-1.00773233824333\\
70	-1.01595144011691\\
72	-1.02960635919698\\
73	-1.03500264815852\\
74	-1.03944036006368\\
75	-1.04288747733074\\
76	-1.04534422110811\\
77	-1.04679985787203\\
78	-1.04725275264764\\
79	-1.04670141780161\\
80	-1.04514807098883\\
81	-1.04259705461578\\
82	-1.03905529376453\\
83	-1.03453197524436\\
84	-1.02903852195038\\
85	-1.02258846242881\\
86	-1.01519734133524\\
88	-0.997662936245945\\
90	-0.976596723321677\\
92	-0.952186987412233\\
94	-0.92464356010629\\
96	-0.89419672495859\\
98	-0.861094483023692\\
100	-0.8255996069405\\
102	-0.787986757590261\\
104	-0.748539716565404\\
106	-0.707548090709906\\
109	-0.643807026274317\\
113	-0.556149731477376\\
120	-0.401760940160102\\
123	-0.337509874255204\\
126	-0.275552678253518\\
128	-0.235862689156079\\
130	-0.197676483717032\\
132	-0.1611542822356\\
134	-0.126436744199793\\
136	-0.0936447439307813\\
138	-0.0628792934438707\\
140	-0.0342217782352918\\
142	-0.00773424937119671\\
144	0.0165400873110002\\
146	0.038576237216887\\
148	0.0583666681839645\\
150	0.0759204593497316\\
152	0.0912623586984296\\
154	0.104431779096331\\
156	0.115481707915535\\
158	0.1244775884619\\
160	0.131496158722598\\
162	0.136624259602115\\
164	0.139957626507851\\
166	0.141599673570624\\
168	0.141660278756092\\
170	0.140254582003081\\
172	0.137501797764685\\
175	0.131114518737945\\
178	0.122390153966364\\
181	0.111748409719098\\
185	0.0952893975774032\\
190	0.0723801576759229\\
202	0.0159508461907194\\
206	-0.000980362360849085\\
210	-0.0161501630946077\\
214	-0.0292374418332315\\
218	-0.0400320420910703\\
221	-0.0465558615355803\\
225	-0.0531398462917423\\
229	-0.057359398894107\\
233	-0.0593397967859914\\
237	-0.0592667620878728\\
241	-0.0573729023934106\\
246	-0.0528525112516718\\
251	-0.0464658498352151\\
258	-0.0354829959777021\\
277	-0.00413772198368179\\
284	0.00487864116718129\\
290	0.0107686710591679\\
296	0.0148363279704995\\
300	0.0165477306428556\\
};

\addplot [color=color2, dash dot dot, line width=1.5pt]
  table[row sep=crcr]{%
1	-2\\
2	-2\\
3	-1.99027999999998\\
4	-1.89103512763938\\
5	-1.82045351008441\\
6	-1.74420795322447\\
7	-1.67230277857561\\
8	-1.60186488477444\\
9	-1.53378134947548\\
10	-1.46785203383598\\
11	-1.40419613338685\\
12	-1.34283978377579\\
13	-1.28383379805121\\
14	-1.2272177203115\\
15	-1.17302905083852\\
16	-1.12129966392229\\
17	-1.07205621014873\\
18	-1.02531955616814\\
19	-0.98110465668293\\
20	-0.939420419300177\\
21	-0.900269665153473\\
22	-0.863649136700474\\
23	-0.825016540457682\\
24	-0.791359993722324\\
25	-0.760515155352209\\
26	-0.732977953206728\\
27	-0.708466508086929\\
28	-0.686922127090497\\
29	-0.668218230016521\\
30	-0.652245363569364\\
31	-0.63888674973623\\
32	-0.628025697581336\\
33	-0.619543742336418\\
34	-0.612322606541341\\
35	-0.60811016560649\\
36	-0.605747866996694\\
37	-0.605531300379653\\
38	-0.60715541873202\\
39	-0.610543694411206\\
40	-0.615539425734028\\
41	-0.622015794909203\\
42	-0.629838417417602\\
43	-0.638878339645828\\
45	-0.65987274437407\\
47	-0.684452976213208\\
49	-0.711542701276585\\
52	-0.754986272873452\\
57	-0.828390878042853\\
59	-0.856157446379996\\
61	-0.882189030124323\\
63	-0.906011028444425\\
65	-0.927219391306835\\
67	-0.945464466774183\\
69	-0.96049397813232\\
71	-0.972076114000231\\
72	-0.976520273959693\\
73	-0.980041754750289\\
74	-0.982630162703458\\
75	-0.984273938658362\\
76	-0.984966157752467\\
77	-0.98470182147355\\
78	-0.983476290529438\\
79	-0.981298098986429\\
80	-0.978158685234177\\
81	-0.974073577763363\\
82	-0.969042349846291\\
83	-0.963079371600941\\
84	-0.956193361470298\\
86	-0.939711847263709\\
88	-0.91972821591969\\
90	-0.896400718150574\\
92	-0.869911498416513\\
94	-0.8404662426816\\
96	-0.8082899536941\\
98	-0.773624490971258\\
100	-0.736725915023897\\
102	-0.697862293162416\\
104	-0.657310299084429\\
106	-0.615352604950886\\
109	-0.550406699256484\\
113	-0.461562609077305\\
119	-0.327987616798282\\
122	-0.262967757341983\\
125	-0.200191358227357\\
127	-0.159938018816263\\
129	-0.121184317217512\\
131	-0.0841002399558874\\
133	-0.0488374070235409\\
135	-0.0155286930157104\\
137	0.0157119716504894\\
139	0.0447896369871046\\
141	0.0716281970250634\\
143	0.0961701126695971\\
145	0.118376006004269\\
147	0.13822414021854\\
149	0.155709788749959\\
151	0.170844512366727\\
153	0.18365535515079\\
155	0.194183965936247\\
157	0.202485654789768\\
159	0.20862839361331\\
161	0.212691770779429\\
163	0.214765905803972\\
165	0.214950333043816\\
167	0.213352863224884\\
169	0.210088431355587\\
171	0.205277939150335\\
173	0.199047100851715\\
176	0.187321451814967\\
179	0.173138019274916\\
182	0.156947816938384\\
186	0.133012227959568\\
191	0.100759289757207\\
201	0.0353817211082514\\
205	0.0111108651033192\\
209	-0.0111323193003159\\
212	-0.0261976614098103\\
215	-0.0397047875067074\\
218	-0.0515407507426175\\
221	-0.06163015131159\\
224	-0.0699334206143476\\
227	-0.0764446489524744\\
230	-0.0811890278481542\\
233	-0.0842199780328201\\
236	-0.0856160332057812\\
239	-0.0854775480509034\\
243	-0.0831133500346937\\
247	-0.0785553193667283\\
251	-0.0721577444957688\\
256	-0.0621433677020491\\
262	-0.0481418074018052\\
281	-0.00224659636927527\\
287	0.00945439499594158\\
292	0.0174138596895546\\
297	0.0235736352732374\\
300	0.0263793332609339\\
};

\addplot [color=color1, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1	-2\\
2	-2\\
3	-1.99027999999998\\
4	-1.89103512763938\\
5	-1.82045351008441\\
6	-1.74420795322447\\
7	-1.67230277857561\\
8	-1.60186488477444\\
9	-1.53378134947548\\
10	-1.46785203383598\\
11	-1.40419613338685\\
12	-1.34283978377579\\
13	-1.28383379805121\\
14	-1.2272177203115\\
15	-1.17302905083852\\
16	-1.12129966392229\\
17	-1.07205621014873\\
18	-1.02531955616814\\
19	-0.98110465668293\\
20	-0.939420419300177\\
21	-0.900269665153473\\
22	-0.863649136700474\\
23	-0.816817079346777\\
24	-0.777819530622935\\
25	-0.74125460211593\\
26	-0.70854016114663\\
27	-0.679105730987146\\
28	-0.652956077466456\\
29	-0.623932846061166\\
30	-0.602365534418993\\
31	-0.582450319316195\\
32	-0.566386776780803\\
33	-0.553078353500837\\
35	-0.531990003514409\\
37	-0.522556302806777\\
38	-0.521367789033889\\
39	-0.521918490897122\\
41	-0.527396844162979\\
43	-0.540283742892314\\
45	-0.558122109407009\\
47	-0.578928771964343\\
51	-0.62846482778599\\
54	-0.667324870257858\\
58	-0.715792187401917\\
60	-0.737338617056764\\
62	-0.756198572442486\\
64	-0.772060720400191\\
66	-0.784667289992228\\
68	-0.79362111000512\\
70	-0.798787483013143\\
72	-0.800112203267474\\
74	-0.79744826805512\\
76	-0.79080228304872\\
78	-0.780260435484877\\
80	-0.76585774964866\\
82	-0.747711910972555\\
84	-0.726006209444677\\
86	-0.700900747927165\\
88	-0.672596343384328\\
90	-0.641341254439794\\
92	-0.607375596754082\\
94	-0.570956431531442\\
96	-0.532370607585904\\
98	-0.491902397763965\\
100	-0.44983942899114\\
103	-0.384399373569806\\
106	-0.317088744203488\\
115	-0.113520560646009\\
118	-0.0482377112543872\\
120	-0.00615470986713262\\
122	0.0345111976926091\\
124	0.0735547170172595\\
126	0.110787038999604\\
128	0.146036263614576\\
130	0.179149303240365\\
132	0.209991563107906\\
134	0.238446728781753\\
136	0.264417662298854\\
138	0.287826152670959\\
140	0.308612365259705\\
142	0.326734994136359\\
144	0.342170884750487\\
146	0.354914283333017\\
148	0.364976475014032\\
150	0.372385210415302\\
152	0.377183815155831\\
154	0.37943048230062\\
156	0.379197500576254\\
158	0.376570253614602\\
160	0.371646285736233\\
162	0.364534364514384\\
164	0.355353397355884\\
166	0.344231361262189\\
168	0.33130425333195\\
170	0.316714962663468\\
172	0.300612141375495\\
174	0.283149107816143\\
177	0.254748240892411\\
180	0.224178382620096\\
184	0.180983195081012\\
190	0.113542118022451\\
196	0.0465314845536682\\
200	0.00392737259971909\\
203	-0.0262506048385944\\
206	-0.0545137713228314\\
209	-0.0805562989642112\\
212	-0.104119870900774\\
214	-0.11834586956877\\
216	-0.131325508320913\\
218	-0.143018290288921\\
220	-0.153393321029171\\
222	-0.162429179207038\\
224	-0.170113731009678\\
226	-0.176443892100849\\
228	-0.181425340576482\\
230	-0.185072184027206\\
232	-0.1874065846132\\
234	-0.188458346031041\\
236	-0.188264465937721\\
239	-0.185735395148811\\
242	-0.180676639792011\\
245	-0.173288732923766\\
248	-0.16379542812183\\
251	-0.152439242217042\\
254	-0.1394771473432\\
258	-0.120158588306083\\
263	-0.093649358555524\\
271	-0.0487298513037331\\
278	-0.0101889752904754\\
283	0.0152427151573988\\
287	0.0336677340474125\\
291	0.0500034349050793\\
294	0.0607173914478381\\
297	0.0700152492428856\\
300	0.0778355715181647\\
};

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	-2\\
2	-2\\
3	-1.99027999999998\\
4	-1.89103512763938\\
5	-1.82045351008441\\
6	-1.74420795322447\\
7	-1.67230277857561\\
8	-1.60186488477444\\
9	-1.53378134947548\\
10	-1.46785203383598\\
11	-1.40419613338685\\
12	-1.34283978377579\\
13	-1.28383379805121\\
14	-1.2272177203115\\
15	-1.17302905083852\\
16	-1.12129966392229\\
17	-1.07205621014873\\
18	-1.02531955616814\\
19	-0.98110465668293\\
20	-0.939420419300177\\
21	-0.900269665153473\\
22	-0.863649136700474\\
23	-0.829549552853393\\
24	-0.797955700845364\\
25	-0.768846559875215\\
26	-0.742195451754299\\
27	-0.717970215032551\\
28	-0.696133399640928\\
29	-0.676642479568557\\
30	-0.659450081388172\\
31	-0.644504226649985\\
32	-0.631748586291451\\
33	-0.621122745294372\\
34	-0.612562475875222\\
35	-0.606000017535223\\
36	-0.601364362333584\\
37	-0.598581543786679\\
38	-0.597574927842516\\
39	-0.598265504439269\\
40	-0.600572178221739\\
41	-0.604412057072523\\
42	-0.609700737199489\\
43	-0.616352583622586\\
44	-0.624281005001194\\
45	-0.633398721853496\\
46	-0.643618027325772\\
47	-0.654851039776588\\
49	-0.680007238392193\\
51	-0.708169795199069\\
53	-0.738652986535669\\
55	-0.770789249724658\\
59	-0.837474957556879\\
62	-0.887262238148708\\
64	-0.919324983476258\\
66	-0.949913894394001\\
68	-0.978588225710496\\
70	-1.00495220238895\\
72	-1.02865614641127\\
74	-1.04939714543866\\
76	-1.06691930324519\\
78	-1.08101360988525\\
79	-1.08672271347228\\
80	-1.09151746632466\\
81	-1.09538466551959\\
82	-1.09831389401535\\
83	-1.10029748046264\\
84	-1.1013304549536\\
85	-1.10141050081745\\
86	-1.1005379025558\\
87	-1.09871548999575\\
88	-1.0959485787277\\
89	-1.09224490688445\\
90	-1.08761456831468\\
92	-1.07562561917342\\
94	-1.06010683476501\\
96	-1.04121614661045\\
98	-1.01914157616591\\
100	-0.994098299439258\\
102	-0.966325532596954\\
104	-0.936083262374609\\
106	-0.903648850750415\\
108	-0.869313548503555\\
110	-0.833378956500098\\
113	-0.777154021834917\\
117	-0.699486375227366\\
123	-0.582144760078393\\
126	-0.525187739244814\\
129	-0.470532160250684\\
131	-0.435749705857063\\
133	-0.40252348244934\\
135	-0.371027421110512\\
137	-0.341411836834652\\
139	-0.313802804985414\\
141	-0.288301826847658\\
143	-0.264985774826243\\
145	-0.243907105438325\\
147	-0.225094326092119\\
149	-0.208552699720428\\
151	-0.194265169603739\\
153	-0.182193485167659\\
155	-0.172279508175791\\
157	-0.164446677569913\\
159	-0.158601610264839\\
161	-0.154635814506264\\
163	-0.152427491980404\\
165	-0.151843404738884\\
167	-0.152740783191405\\
169	-0.154969251924967\\
172	-0.160465280893106\\
175	-0.168063502290579\\
179	-0.180521592045295\\
185	-0.201643905368542\\
191	-0.222235425130577\\
195	-0.234025542868437\\
198	-0.241289553376191\\
201	-0.24691727422038\\
204	-0.250720271094281\\
207	-0.252571705820628\\
210	-0.252405040166252\\
213	-0.250211423921087\\
216	-0.246035910591331\\
219	-0.239972661034187\\
222	-0.232159308642792\\
225	-0.222770669012789\\
229	-0.208160277351681\\
233	-0.191664824261807\\
239	-0.164686603709242\\
250	-0.114337552189454\\
255	-0.0935221245963476\\
259	-0.0786043974986228\\
263	-0.0655538669487896\\
267	-0.0545703273287472\\
271	-0.0457582721984977\\
275	-0.0391304493252846\\
279	-0.0346149643544891\\
283	-0.0320653251650356\\
287	-0.0312727488555993\\
292	-0.0323576161447932\\
298	-0.0359404859087249\\
300	-0.0375186074323892\\
};

\addplot [color=white!15!black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	-2\\
20	0.37943048230062\\
};
\end{axis}

\begin{axis}[%
width=3.2cm,
height=3.0cm,
at={(4.2cm, 0cm)},
scale only axis,
grid = both,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}, yshift = 5pt},
xlabel={Timestep $t$},
xticklabel style={font=\small},
yticklabel style={font=\small},
ymin=-2,
ymax=10,
ylabel style={font=\color{white!15!black}, yshift = -15pt},
ylabel={$y_2(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small, nodes={scale=0.8, transform shape}
}
]
\addplot [color=color3, solid, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0.97199999999998\\
3	9.9244872360639\\
4	7.05816175549757\\
5	7.62455568598938\\
6	7.19051746488748\\
7	7.04378938011808\\
8	6.8083535298951\\
9	6.5929315639508\\
11	6.13563496110424\\
13	5.6616077739688\\
15	5.17293869162233\\
17	4.67366539805749\\
21	3.66205284530059\\
22	4.00256311431826\\
23	3.45590882420447\\
24	3.16852165609083\\
25	2.82294681414129\\
26	2.50731223760658\\
27	2.19764879149886\\
28	1.90085386977051\\
29	1.61531920409817\\
30	1.34173235943814\\
31	1.08012191651983\\
32	0.830660842816144\\
33	0.593448948683033\\
34	0.36857188417008\\
35	0.156086077781424\\
36	-0.0439765174102718\\
37	-0.231608991387986\\
38	-0.316783120146795\\
39	-0.553715581445601\\
40	-0.689733248427899\\
41	-0.848571381738623\\
42	-0.980444893553795\\
43	-1.10399693071327\\
44	-1.2129982594426\\
45	-1.30987284339466\\
46	-1.39417943094423\\
47	-1.46645066357195\\
48	-1.52694221668139\\
49	-1.57603138104776\\
50	-1.61408865132097\\
51	-1.64151436119056\\
52	-1.65872350562313\\
53	-1.66614627487661\\
54	-1.64985331990954\\
55	-1.65561398460756\\
56	-1.62928422725099\\
57	-1.60746522655626\\
58	-1.57197938403391\\
59	-1.53172773096264\\
60	-1.48368773265383\\
61	-1.42969190851755\\
62	-1.36968560364556\\
63	-1.30430405991677\\
64	-1.23392132875205\\
66	-1.07992021251277\\
68	-0.910991397684029\\
69	-0.821910187356821\\
73	-0.443771190511995\\
78	0.0551334846003328\\
82	0.452331852016471\\
85	0.739112109359155\\
87	0.921622901916635\\
89	1.09615208729701\\
91	1.26096921664538\\
93	1.41493757621447\\
95	1.55712051006117\\
97	1.68669327673797\\
99	1.80295957255538\\
101	1.90536186353705\\
103	1.99341932585628\\
105	2.06700759051495\\
107	2.12590765035668\\
109	2.170102232695\\
111	2.19973336069648\\
113	2.21506635172932\\
115	2.21648272816441\\
117	2.20447433181653\\
119	2.17962127866019\\
121	2.14263729685013\\
123	2.09427463101036\\
125	2.03535877279921\\
127	1.96677846606286\\
129	1.88946610112578\\
131	1.80438466158296\\
133	1.71251668470143\\
136	1.56416166479113\\
139	1.40609239447843\\
143	1.18585371062267\\
152	0.685327002962993\\
155	0.526383549426612\\
158	0.375124457239622\\
161	0.233353086192324\\
164	0.102570843816011\\
167	-0.0160291335890861\\
169	-0.0878768416764046\\
171	-0.153720093564118\\
173	-0.213427312482281\\
175	-0.266922444632257\\
177	-0.314182703030554\\
179	-0.355235985433637\\
181	-0.390157946137094\\
184	-0.43131888514506\\
187	-0.459539609981107\\
190	-0.475574938628199\\
193	-0.480330543477521\\
196	-0.474832599689876\\
199	-0.460198307351732\\
202	-0.437606902826872\\
206	-0.397207118617473\\
210	-0.347711730296055\\
216	-0.262553325896704\\
231	-0.042622442835011\\
236	0.0198721023542134\\
241	0.0727337215090529\\
245	0.107177187467357\\
249	0.134276236859989\\
253	0.153990715302996\\
258	0.168589349599642\\
263	0.172858467088133\\
268	0.16806176208155\\
274	0.15251743509009\\
281	0.124614028146425\\
293	0.0652255509937163\\
300	0.0307702754999468\\
};
\addlegendentry{$N$=15}
\addplot [color=color2, dash dot dot,  line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0.97199999999998\\
3	9.9244872360639\\
4	7.05816175549757\\
5	7.62455568598938\\
6	7.19051746488748\\
7	7.04378938011808\\
8	6.8083535298951\\
9	6.5929315639508\\
11	6.13563496110424\\
13	5.6616077739688\\
15	5.17293869162233\\
17	4.67366539805749\\
21	3.66205284530059\\
22	3.86325962427782\\
23	3.36565467353802\\
24	3.0844838370129\\
25	2.75372021454581\\
26	2.4511445119777\\
27	2.15443809964319\\
28	1.87038970740173\\
29	1.59728664471385\\
30	1.3358613833156\\
31	1.08610521548633\\
32	0.848195524491871\\
33	0.722113579508914\\
34	0.421244093484574\\
35	0.236229860977858\\
36	0.0216566617084482\\
37	-0.16241183524113\\
38	-0.33882756791354\\
39	-0.49957313228515\\
40	-0.647636917519037\\
41	-0.78226225083813\\
42	-0.903992222822637\\
43	-1.01298140665341\\
44	-1.08645906616835\\
45	-1.19862529975472\\
46	-1.25939788416184\\
47	-1.33002830669813\\
48	-1.37894419963908\\
49	-1.42127529684819\\
50	-1.45125994900496\\
51	-1.47182191383467\\
52	-1.4824772275569\\
53	-1.48403711030539\\
54	-1.47684024531407\\
55	-1.45622494005949\\
56	-1.440880993706\\
58	-1.37138036294186\\
60	-1.27709191998485\\
61	-1.22134738804749\\
62	-1.16085244396049\\
64	-1.0254945447104\\
65	-0.951592571440301\\
67	-0.794221256720562\\
70	-0.534475136907474\\
72	-0.352148079058452\\
75	-0.0692219094115103\\
82	0.596297824533735\\
85	0.868745037951669\\
87	1.04203441031569\\
89	1.20701478048545\\
91	1.36266171326906\\
93	1.50781140706829\\
95	1.64146591115178\\
97	1.7628142327361\\
99	1.87119746488258\\
101	1.96606071121289\\
103	2.0469716211328\\
105	2.11368199364739\\
107	2.1660625902482\\
109	2.204105822038\\
111	2.22792455266148\\
113	2.2377735128108\\
115	2.23401021062887\\
117	2.21709206144914\\
119	2.18757732895563\\
121	2.1461129101927\\
123	2.09342039884774\\
125	2.03028188460036\\
127	1.95753645895479\\
129	1.87606574905959\\
131	1.78678196601686\\
133	1.69061819353948\\
136	1.53554563007935\\
139	1.37031927369111\\
143	1.13967150200108\\
153	0.554643646245381\\
156	0.387644306754055\\
159	0.228620944447187\\
162	0.0794426166841617\\
165	-0.0583027823971065\\
168	-0.18331562920406\\
170	-0.259074611163953\\
172	-0.328494883889562\\
174	-0.391407075078632\\
176	-0.447697534176143\\
178	-0.497306764128666\\
180	-0.540227474918993\\
182	-0.576502257289917\\
184	-0.606220922471095\\
186	-0.629517562141302\\
188	-0.64656736038296\\
191	-0.66090433868635\\
194	-0.662531579412757\\
197	-0.652452607401074\\
200	-0.631787470474194\\
203	-0.601744471907068\\
206	-0.563592719148744\\
210	-0.502365249996728\\
214	-0.432148184903099\\
220	-0.3165913280572\\
232	-0.082430231839794\\
237	0.0047632808912681\\
241	0.0667405315665519\\
245	0.120547293914058\\
249	0.165405210090171\\
253	0.200881868639897\\
257	0.226868546741912\\
261	0.243550548591827\\
265	0.251371727393064\\
269	0.250994838983615\\
274	0.240287426540135\\
279	0.220013352107173\\
285	0.186045409963413\\
293	0.130600511708678\\
300	0.0787024967255547\\
};
\addlegendentry{$N$=10}


\addplot [color=color1, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0.97199999999998\\
3	9.9244872360639\\
4	7.05816175549757\\
5	7.62455568598938\\
6	7.19051746488748\\
7	7.04378938011808\\
8	6.8083535298951\\
9	6.5929315639508\\
11	6.13563496110424\\
13	5.6616077739688\\
15	5.17293869162233\\
17	4.67366539805749\\
21	3.66205284530059\\
22	4.68320573536801\\
23	3.89975487238883\\
24	3.65649285069668\\
25	3.27144409693182\\
27	2.61496535206493\\
28	2.90232314053276\\
29	2.15673116421385\\
30	1.99152151028221\\
31	1.60635425353672\\
32	1.33084232799689\\
33	1.04053481669672\\
34	1.06830018194563\\
35	0.512238525323937\\
36	0.431131545439769\\
37	0.118851377292856\\
38	-0.0550701863265886\\
39	-0.261046007628124\\
40	-0.286789318954618\\
41	-0.641147128503349\\
42	-0.647542744433906\\
43	-0.857664659648037\\
44	-0.92617199182115\\
45	-1.03989252359293\\
46	-1.04077373214091\\
47	-1.22632001755977\\
48	-1.1749152509509\\
49	-1.2844270831755\\
50	-1.26794323047716\\
51	-1.30260897839565\\
52	-1.25994396479109\\
53	-1.32345130399779\\
54	-1.23312656318143\\
55	-1.2613252622096\\
56	-1.1877484428577\\
57	-1.16453144615684\\
58	-1.08483722895039\\
59	-1.06980573653641\\
60	-0.957275401333106\\
61	-0.928720137237974\\
62	-0.823201821557063\\
63	-0.763012974216906\\
64	-0.660298489220168\\
65	-0.600358469979199\\
66	-0.479024463768781\\
67	-0.416357537520128\\
68	-0.298149305363609\\
69	-0.218487995442558\\
70	-0.106712914158322\\
71	-0.0257591112749083\\
72	0.0939446456851556\\
73	0.172448875552789\\
74	0.289566800933471\\
75	0.375031699703356\\
76	0.484332000980373\\
77	0.569852755407908\\
78	0.679871207529118\\
79	0.760397376093636\\
80	0.866814577941739\\
81	0.947769289667121\\
82	1.04583395503715\\
83	1.12473619775039\\
84	1.21899442292352\\
85	1.29155172882787\\
86	1.38074945530832\\
87	1.44969099897503\\
88	1.53032575077043\\
89	1.59518314368353\\
90	1.66940005091953\\
91	1.72716571765113\\
92	1.79503939448097\\
93	1.84687712778225\\
94	1.90617636089473\\
95	1.95240603366096\\
96	2.00400955261688\\
97	2.04281142957268\\
98	2.08726160876967\\
101	2.18041990659077\\
102	2.20846533530334\\
104	2.24702296854667\\
106	2.27042889006191\\
108	2.27943274034266\\
110	2.27435749820535\\
112	2.25529086265595\\
114	2.22298642488198\\
116	2.17811828026487\\
118	2.1211436779509\\
120	2.05288201849703\\
122	1.97420540885764\\
124	1.88582896302995\\
127	1.73628106444744\\
129	1.62769448756933\\
131	1.51262988062501\\
133	1.39198817789804\\
136	1.20310680036727\\
141	0.872465579299046\\
151	0.207528061808773\\
154	0.0189290500221091\\
157	-0.160784780263782\\
160	-0.328905039868687\\
162	-0.433909760882159\\
164	-0.53262174617862\\
166	-0.624625427858575\\
168	-0.709564047272181\\
170	-0.787134996566067\\
172	-0.857090189031908\\
174	-0.919239559948664\\
176	-0.9734481553931\\
178	-1.01963454550713\\
180	-1.05777198216236\\
182	-1.08788601352467\\
184	-1.11005182542493\\
186	-1.12439349492246\\
188	-1.13108146619692\\
190	-1.13032926205415\\
192	-1.12239135258784\\
194	-1.10756024823598\\
196	-1.08616285036413\\
198	-1.05855743976167\\
201	-1.006374758866\\
204	-0.942475506864014\\
207	-0.868410036164505\\
210	-0.785706398224306\\
214	-0.664833960636486\\
219	-0.502126328885709\\
233	-0.0367712038443528\\
237	0.0845154595578492\\
241	0.195546208624933\\
244	0.270805173357132\\
247	0.338373318397601\\
250	0.397677082022824\\
253	0.448280963857258\\
256	0.4899029366901\\
259	0.522397425268139\\
262	0.545762205583401\\
265	0.560121592755877\\
268	0.565726694829152\\
271	0.56293842764444\\
274	0.552222811660329\\
277	0.534133872103155\\
281	0.499650406823719\\
285	0.454865777003249\\
289	0.401601621785801\\
294	0.326017010274427\\
300	0.227132754563058\\
};
\addlegendentry{$N$=5}




\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0.97199999999998\\
3	9.9244872360639\\
4	7.05816175549757\\
5	7.62455568598938\\
6	7.19051746488748\\
7	7.04378938011808\\
8	6.8083535298951\\
9	6.5929315639508\\
11	6.13563496110424\\
13	5.6616077739688\\
15	5.17293869162233\\
17	4.67366539805749\\
24	2.91091409701426\\
26	2.42252367217793\\
28	1.94909200723822\\
29	1.71923981803951\\
30	1.49458547381909\\
31	1.2755640358526\\
32	1.06258409970718\\
33	0.856026941916923\\
34	0.656245834000629\\
35	0.463565520159477\\
36	0.278281854693375\\
37	0.100661594414305\\
38	-0.0690576596718984\\
39	-0.230667378251496\\
40	-0.383987885074362\\
41	-0.528868012700457\\
42	-0.665184642309498\\
43	-0.792842137856951\\
44	-0.911771685232395\\
45	-1.02193054722898\\
46	-1.12330124508105\\
47	-1.2158906770901\\
48	-1.29972918446947\\
49	-1.37486957402234\\
50	-1.44138610666414\\
51	-1.49937346013269\\
52	-1.5489456735308\\
53	-1.59023508064104\\
54	-1.62339123825501\\
55	-1.64857985509553\\
56	-1.66598172628125\\
57	-1.67579167770208\\
58	-1.67821752414443\\
59	-1.67347904452265\\
60	-1.66180697714054\\
61	-1.64344203751892\\
62	-1.61863396097033\\
63	-1.5876405717845\\
64	-1.55072688059045\\
65	-1.50816421118179\\
66	-1.46022935782759\\
67	-1.40720377382706\\
68	-1.34937279181094\\
70	-1.22045090663266\\
72	-1.07579633387792\\
74	-0.917759211169653\\
76	-0.748687711889716\\
78	-0.570910358707124\\
81	-0.292922849575632\\
90	0.554462611377915\\
92	0.732729519518557\\
94	0.903493569180739\\
96	1.06521476764544\\
98	1.21649752709709\\
100	1.35609987719221\\
102	1.48294155828398\\
104	1.59611071054633\\
106	1.69486889154655\\
108	1.77865419701919\\
110	1.84708232088366\\
112	1.89994546362749\\
114	1.93720907541882\\
116	1.95900649472418\\
118	1.96563160916861\\
120	1.95752971904153\\
122	1.93528682322011\\
124	1.89961757205322\\
126	1.85135214295883\\
128	1.79142229413549\\
130	1.72084684238399\\
132	1.64071679527535\\
134	1.55218034833655\\
136	1.45642793679389\\
139	1.30193763270535\\
142	1.13810637342783\\
154	0.469164649863956\\
157	0.316455669634649\\
160	0.1755311077996\\
162	0.0892558580371201\\
164	0.00977364487101795\\
166	-0.0624629646067092\\
168	-0.127097774628851\\
170	-0.183870456342788\\
172	-0.232614992184381\\
174	-0.273257139712598\\
176	-0.305810995884372\\
178	-0.330374750768726\\
180	-0.347125725332887\\
182	-0.356314791226566\\
184	-0.358260271603115\\
186	-0.353341421196319\\
188	-0.341991581436901\\
191	-0.313970561223073\\
194	-0.274351271695707\\
197	-0.225061194001455\\
201	-0.147793722044582\\
206	-0.039497998324066\\
216	0.181729491295869\\
220	0.260661832285962\\
224	0.329245889233903\\
227	0.372474660997852\\
230	0.407866676285835\\
233	0.434959130022094\\
236	0.453522236556694\\
239	0.463549314625254\\
242	0.465242150847246\\
245	0.458992304163417\\
248	0.445359076653347\\
252	0.41692762093561\\
256	0.378607666302287\\
261	0.320211307343982\\
268	0.227172955891831\\
278	0.0937685025640462\\
283	0.0353537710697083\\
288	-0.0136612333972721\\
292	-0.0448460960207626\\
296	-0.06830877448499\\
300	-0.0838919932122053\\
};
\addlegendentry{nominal}
\addplot [color=white!15!black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	-2\\
20	10\\
};

\end{axis}

\end{tikzpicture}%
